Space-borne Gravitational Wave Observatories

The paper describes the progress toward a space-borne gravitational wave observatory and its foreseeable science potential. In particular the paper describes the status of the LISA-like mission called eLISA, the reference mission for the Gravitational Universe theme adopted by ESA for its Large mission L3, and the status of its precursor LISA Pathfinder, due to launch in 2015.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 linetot
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

